Kissing to Find a Match: Efficient Low-Rank Permutation Representation

Permutation matrices play a key role in matching and assignment problems across the fields, especially in computer vision and robotics. However, memory for explicitly representing permutation matrices grows quadratically with the size of the problem, prohibiting large problem instances. In this work, we propose to tackle the curse of dimensionality of large permutation matrices by approximating them using low-rank matrix factorization, followed by a nonlinearity. To this end, we rely on the Kissing number theory to infer the minimal rank required for representing a permutation matrix of a given size, which is significantly smaller than the problem size. This leads to a drastic reduction in computation and memory costs, e.g., up to $3$ orders of magnitude less memory for a problem of size $n=20000$, represented using $8.4\times10^5$ elements in two small matrices instead of using a single huge matrix with $4\times 10^8$ elements. The proposed representation allows for accurate representations of large permutation matrices, which in turn enables handling large problems that would have been infeasible otherwise. We demonstrate the applicability and merits of the proposed approach through a series of experiments on a range of problems that involve predicting permutation matrices, from linear and quadratic assignment to shape matching problems.

==> memory_pointreg.tikz <==

\definecolor{colornet}{rgb}{0.00000, 0.00000, 0.60000}%
\definecolor{colorfull}{rgb}{0.00000, 0.60000, 0.00000}%
\definecolor{color3}{rgb}{0.60000, 0.00000, 0.00000}%
\definecolor{color4}{rgb}{0.00000, 0.60000, 0.60000}%
\definecolor{color5}{rgb}{0.60000, 0.00000, 0.60000}%

\begin{tikzpicture}

\begin{axis}[%
width=.7\linewidth,
height=.5\linewidth,
scale only axis,
xmin=0,
ymode=log,
grid=both,
grid style={line width=.1pt, draw=gray!50},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.4,0.04)}, anchor=north},
xlabel={$n$},
ylabel = { \small Mem. Cons. in GB},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}},
        legend cell align=left,
        smooth,
        fill=white, fill opacity=0.6, text opacity=1
]




\addplot[ mark=*, mark options={draw=colornet, fill=colornet}, mark size= 1pt, draw=colornet] table[row sep=crcr]{%
x	y\\
100 0.002048 \\ 
1000 0.002048 \\ 
2000 0.002048 \\ 
3000 0.002048 \\ 
4000 0.004096 \\ 
5000 0.004096 \\ 
6000 0.006144 \\ 
7000 0.006144 \\ 
8000 0.008192 \\ 
9000 0.008192 \\ 
10000 0.01024 \\ 
11000 0.01024 \\ 
12000 0.01024 \\ 
13000 0.01024 \\ 
14000 0.022528 \\ 
15000 0.022528 \\ 
16000 0.022528 \\ 
17000 0.022528 \\ 
18000 0.022528 \\ 
19000 0.022528 \\ 
20000 0.024576 \\ 
21000 0.024576 \\ 
22000 0.024576 \\ 
23000 0.024576 \\ 
24000 0.024576 \\ 
25000 0.024576 \\ 
26000 0.024576 \\ 
27000 0.024576 \\ 
28000 0.045056 \\ 
29000 0.045056 \\ 
30000 0.045056 \\ 
31000 0.045056 \\ 
32000 0.045056 \\ 
33000 0.045056 \\ 
34000 0.045056 \\ 
35000 0.045056 \\ 
36000 0.045056 \\ 
37000 0.045056 \\ 
38000 0.047104 \\ 
39000 0.047104 \\ 
40000 0.047104 \\ 
41000 0.047104 \\ 
42000 0.047104 \\ 
43000 0.047104 \\ 
44000 0.047104 \\ 
45000 0.047104 \\ 
46000 0.047104 \\ 
47000 0.047104 \\ 
48000 0.067584 \\ 
49000 0.067584 \\ 
50000 0.067584 \\ 
51000 0.067584 \\ 
52000 0.067584 \\ 
53000 0.067584 \\ 
54000 0.067584 \\ 
55000 0.067584 \\ 
56000 0.067584 \\ 
57000 0.067584 \\ 
58000 0.067584 \\ 
59000 0.067584 \\ 
60000 0.067584 \\ 
61000 0.067584 \\ 
62000 0.067584 \\ 
63000 0.067584 \\ 
64000 0.067584 \\ 
65000 0.067584 \\ 
66000 0.069632 \\ 
67000 0.069632 \\ 
68000 0.069632 \\ 
69000 0.069632 \\ 
70000 0.069632 \\ 
71000 0.069632 \\ 
72000 0.069632 \\ 
73000 0.069632 \\ 
74000 0.069632 \\ 
75000 0.069632 \\ 
76000 0.110592 \\ 
77000 0.110592 \\ 
78000 0.11264 \\ 
79000 0.11264 \\ 
80000 0.110592 \\ 
81000 0.110592 \\ 
82000 0.110592 \\ 
83000 0.11264 \\ 
84000 0.11264 \\ 
85000 0.11264 \\ 
86000 0.110592 \\ 
87000 0.110592 \\ 
88000 0.11264 \\ 
89000 0.11264 \\ 
90000 0.11264 \\ 
91000 0.11264 \\ 
92000 0.11264 \\ 
93000 0.11264 \\ 
94000 0.11264 \\ 
95000 0.11264 \\ 
96000 0.11264 \\ 
97000 0.11264 \\ 
98000 0.11264 \\ 
99000 0.11264 \\ 
100000 0.114688 \\ 
};
\addplot[ mark=*, mark options={draw=colorfull, fill=colorfull}, mark size= 1pt, draw=colorfull] table[row sep=crcr]{%
x	y\\
100 0.002048 \\ 
1000 0.022528 \\ 
2000 0.083968 \\ 
3000 0.186368 \\ 
4000 0.321536 \\ 
5000 0.495616 \\ 
6000 0.710656 \\ 
7000 0.946 \\ 
8000 1.236 \\ 
9000 1.556 \\ 
10000 1.918 \\ 
11000 2.318 \\ 
12000 2.758 \\ 
13000 3.24 \\ 
14000 3.762 \\ 
15000 4.322 \\ 
16000 4.912 \\ 
17000 5.542 \\ 
18000 6.202 \\ 
19000 6.912 \\ 
20000 7.652 \\ 
21000 8.442 \\ 
22000 9.262 \\ 
23000 10.112 \\ 
24000 11.012 \\ 
25000 11.952 \\ 
26000 12.922 \\ 
27000 13.932 \\ 
28000 14.982 \\ 
29000 16.072 \\ 
30000 17.192 \\ 
31000 18.352 \\ 
32000 19.562 \\ 
};


\addlegendentry{sparse}
\addlegendentry{dense}
legend style={at={(0,-100.5)},anchor=west}
\end{axis}

\end{tikzpicture}%




==> relerror_qaplib.tikz <==
\definecolor{mycolor1}{rgb}{0.00000, 0.60000, 0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.25\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
ymin=0,
ymax=0.6,
grid=both,
grid style={line width=.1pt, draw=gray!50},
xtick = {12, 40, 64, 100, 150},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.04)}, anchor=north},
xlabel={\small Instance Size},
ylabel style={font=\color{white!15!black}},
ylabel={ \small Relative Error},
y label style={at={(axis description cs:0.2,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
]
\addplot[only marks, mark=*, mark options={fill=mycolor1}, fill, mark size=2.0pt, draw=black!30!mycolor1] table{%
x  y
90 0.207497397409747
15 0.0420654414048163
16 0
150 -0.0503297637715503
80 0.20404208572891
64 0.0280840636059157
50 0.0113539368366805
25 0.00194515759442492
20 0.166231505657093
19 0.294498176562819
30 0.0120851563333689
25 0.00213675213675214
20 0.021011673151751
32 0
16 0.0588235294117647
16 0
20 0
12 0.558626465661642
40 0.0160441372312766
60 0.0310649598838716
26 0.000952870855276311
100 -0.0265283200513451
12 0.077553802522113
22 0.191033138401559
50 0.0723802563078139
30 0.156247936285711
15 0.568210262828536
26 0.00985045342373164
30 0.00555192684519922
40 0.0862417359636474
60 0.0388155108045057
16 0.00745341614906832
16 0.142857142857143
20 0.334323292320747
60 0.0101755302281333
18 0.109517601043025
70 0.00908957026302613
12 0.0207612456747405
15 0.487873888439774
15 0.00869565217391304
16 0.230769230769231
100 -0.0695809587663426
14 0.029585798816568
16 0
80 0.0346248144414911
30 0.0204128092275004
27 0.0187237294612151
15 0.018618596959409
24 0.00114678899082569
40 0
16 0.0258064516129032
20 0.356751824817518
17 0.0482420111750018
100 -0.0281759698485931
16 0
100 -0.0180573778252695
20 0.00751227968795146
22 0.0161290322580645
12 0.0978032473734479
80 0.00804123304172673
100 -0.0574466125445718
16 0
100 0.0440798661724477
32 -0.797840269966254
81 -0.0258027648959318
18 0.106505676698504
30 -0.127433821920805
50 0.17296677364234
20 0.0378773017646507
36 0.0485032970794176
26 0.00379040752638225
12 0.0989769000427777
100 -0.0747604605598647
26 0.00392441579237837
26 0.00545699518996546
26 0.00449428470867033
18 0.000373273609555804
60 0.191564340799203
150 0.00569576291977575
90 0.0078196489476749
12 0.285765507350305
30 0.171563319787959
80 -0.013309618683297
22 0.148853729415563
20 0.0273561755884759
15 0.0852561595619867
90 -0.0223830214482317
};

\end{axis}
\end{tikzpicture}%


==> runtime_qaplib.tikz <==
\definecolor{mycolor1}{rgb}{0.00000, 0.60000, 0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.25\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
ymin=0,
grid=both,
grid style={line width=.1pt, draw=gray!50},
xtick = {12, 40, 64, 100, 150},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.04)}, anchor=north},
xlabel={ \small Instance Size},
ylabel style={font=\color{white!15!black}},
ylabel={ \small Runtime in Sec.},
y label style={at={(axis description cs:0.2,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
]
\addplot[only marks, mark=*, mark options={fill=mycolor1}, fill, mark size=2.0pt, draw=black!30!mycolor1] table{%
x	y
90 1442.46585965157
15 21.6270885467529
16 21.7824952602386
150 10815.5356087685
80 960.677081346512
64 407.166689634323
50 145.622968673706
25 24.3189704418182
20 22.5130889415741
19 22.3655817508698
30 30.2580587863922
25 24.3296601772308
20 22.8182778358459
32 31.8976752758026
16 21.8436396121979
16 21.8782675266266
20 22.6432144641876
12 20.4518513679504
40 61.7051064968109
60 318.239206790924
26 24.6964631080627
100 2293.78922748566
12 20.6244349479675
22 23.2520067691803
50 146.156038284302
30 29.3514175415039
15 22.0652923583984
26 25.6351211071014
30 31.4353511333466
40 61.2287142276764
60 318.764275074005
16 22.0553381443024
16 22.0460960865021
20 22.8959896564484
60 318.930606126785
18 22.5233271121979
70 574.709892749786
12 21.0991325378418
15 22.3346455097198
15 22.410026550293
16 22.4794127941132
100 2291.95836734772
14 22.065258026123
16 22.5012216567993
80 965.43284034729
30 31.1895346641541
27 25.1184298992157
15 21.5565037727356
24 23.6183428764343
40 60.645644903183
16 21.6710629463196
20 22.4000844955444
17 22.0619440078735
100 2277.51474499702
16 22.7776539325714
100 2281.36911416054
20 22.8527336120605
22 23.5169150829315
12 21.3596692085266
80 965.125685453415
100 2263.8715775013
16 22.5454783439636
100 2272.81606841087
32 30.9148547649384
81 1010.84697580338
18 23.2401657104492
30 32.434047460556
50 146.558495521545
20 23.3162605762482
36 44.8751046657562
26 25.4121587276459
12 21.0417692661285
100 2270.44675922394
26 24.6044888496399
26 24.4784572124481
26 25.0829477310181
18 22.388222694397
60 317.829624176025
150 10221.4431014061
90 1533.61711144447
12 21.1573421955109
30 31.785254240036
80 968.663019895554
22 24.4189376831055
20 23.6538648605347
15 22.490008354187
90 1495.94621038437
};

\end{axis}
\end{tikzpicture}%


==> sparse_faust.tikz <==

\definecolor{colornet}{rgb}{0.00000, 0.00000, 0.60000}%
\definecolor{colorsparsegsd}{rgb}{0.00000, 0.60000, 0.00000}%
\definecolor{colorfull}{rgb}{0.60000, 0.00000, 0.00000}%
\definecolor{color4}{rgb}{0.00000, 0.60000, 0.60000}%
\definecolor{color5}{rgb}{0.60000, 0.00000, 0.60000}%

\begin{tikzpicture}

\begin{axis}[%
xmode = linear,
width=.5\linewidth,
height=.3\linewidth,
at={(0.758in,0.481in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!50},
xtick = {1, 100, 400, 600},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
xticklabels =  {1, 100, 400, full},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.04)}, anchor=north},
xlabel={ $k$},
ylabel style={font=\color{white!15!black}},
ylabel={\small  $\errorOne$},
y label style={at={(axis description cs:0.15,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}},
        legend pos=outer north east,
        legend cell align=left,
        smooth
]


\addplot[only marks, mark=*, mark options={fill=colornet}, mark size= 2pt, draw=black!30!colornet] table[row sep=crcr]{%
x	y\\
600 0.040515 \\ 
300	0.042821	\\
200	0.042801	\\
100	0.040077	\\
500	0.041281	\\
400	0.042905	\\
50	0.041818	\\
10	0.043280	\\
1	0.041571	\\
};



\addplot[only marks, mark=*, mark options={fill=colorsparsegsd}, mark size= 2pt, draw=black!30!colorsparsegsd] table[row sep=crcr]{%
x	y\\
500	0.048469	\\
100	0.048135	\\
400	0.051750	\\
300	0.048475	\\
200	0.050786	\\
50	0.047938	\\
10	0.049977	\\
1	0.049119	\\
 600 0.046862 \\ 
};



\end{axis}



\begin{axis}[%
xmode = linear,
yshift=1.95cm,
width=.5\linewidth,
height=.3\linewidth,
at={(0.758in,0.481in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!50},
xtick = {1, 100, 400, 600},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
xticklabels =  {},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.04)}, anchor=north},
ylabel style={font=\color{white!15!black}},
ylabel={\small  $\errorTwo$},
y label style={at={(axis description cs:0.15,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}},
        legend pos=outer north east,
        legend cell align=left,
        smooth
]



\addplot[only marks, mark=*, mark options={fill=colornet}, mark size= 2pt, draw=black!30!colornet] table[row sep=crcr]{%
x	y\\
300		0.018998	\\
200		0.019609	\\
100		0.019628	\\
500		0.019702	\\
400	    0.019778	\\
50		0.019866	\\
10		0.021193	\\
1		0.022113	\\
600     0.018917 \\ 
};



\addplot[only marks, mark=*, mark options={fill=colorsparsegsd}, mark size= 2pt, draw=black!30!colorsparsegsd] table[row sep=crcr]{%
x	y\\
500	0.027581	\\
100	0.027640	\\
400	0.027643	\\
300	0.027661	\\
200	0.027938	\\
50	0.028081	\\
10	0.028941	\\
1	0.029667	\\
600 0.026479 \\ 
};


\addlegendentry{noise free}
\addlegendentry{noisy}
legend style={at={(0,-100.5)},anchor=west}
\end{axis}

\end{tikzpicture}%


==> sparse_memory.tikz <==

\definecolor{colornet}{rgb}{0.00000, 0.00000, 0.60000}%
\definecolor{colorfull}{rgb}{0.60000, 0.00000, 0.00000}%
\definecolor{colorsparsegsd}{rgb}{0.00000, 0.60000, 0.00000}%
\definecolor{colorsparsegsdo}{rgb}{0.00000, 0.90000, 0.00000}%
\definecolor{color4}{rgb}{0.00000, 0.60000, 0.60000}%
\definecolor{color5}{rgb}{0.60000, 0.00000, 0.60000}%

\begin{tikzpicture}

\begin{axis}[%
width=.82\linewidth,
height=.62\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
ymin=0,
grid=both,
grid style={line width=.1pt, draw=gray!50},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.04)}, anchor=north},
xlabel={\small $n$},
ylabel={\small Mem. Cons. in GB},
y label style={at={(axis description cs:0.12,.5)},rotate=0,anchor=south},
legend style={nodes={scale=0.8, transform shape}},
        legend cell align=left,
        smooth,
        fill=white, fill opacity=0.6, text opacity=1
]


\addplot[ mark=*, mark options={draw=colorfull, fill=colorfull}, mark size= 1pt, draw=colorfull] table[row sep=crcr]{%
x	y\\
 1000 0.6696960000000001 \\ 
 2000 1.274 \\ 
 3000 1.952 \\ 
 4000 3.126 \\ 
 5000 4.546 \\ 
 6000 7.182 \\ 
 7000 9.5 \\ 
 8000 12.146 \\ 
 9000 15.098 \\ 
10000 18.378 \\ 
11000 21.962 \\ 
};

\addplot[ mark=*, mark options={draw=colorsparsegsd, fill=colorsparsegsd}, mark size= 1pt, draw=colorsparsegsd] table[row sep=crcr]{%
x	y\\
 1000 0.48128 \\ 
 2000 0.9 \\ 
 3000 1.466 \\ 
 4000 2.262 \\ 
 5000 2.894 \\ 
 6000 3.71 \\ 
 7000 4.368 \\ 
 8000 5.268 \\ 
 9000 6.09 \\ 
10000 7.136 \\ 
11000 8.186 \\ 
12000 9.37 \\ 
13000 10.312 \\ 
14000 11.108 \\ 
15000 11.946 \\ 
16000 12.51 \\ 
17000 12.352 \\ 
18000 13.068 \\ 
19000 14.874 \\ 
20000 15.706 \\ 
};
\addplot[ mark=*, mark options={draw=colorsparsegsdo, fill=colorsparsegsdo}, mark size= 1pt, draw=colorsparsegsdo] table[row sep=crcr]{%
x	y\\
 1000 0.591872 \\ 
 2000 0.926 \\ 
 3000 1.512 \\ 
 4000 1.93 \\ 
 5000 2.872 \\ 
 6000 2.928 \\ 
 7000 3.276 \\ 
 8000 4.776 \\ 
 9000 5.276 \\ 
10000 4.838 \\ 
11000 6.482 \\ 
12000 6.196 \\ 
13000 6.628 \\ 
14000 7.602 \\ 
15000 8.89 \\ 
16000 8.392 \\ 
17000 8.476 \\ 
18000 8.202 \\ 
19000 9.224 \\ 
20000 10.65 \\ 
};

\addplot[ mark=*, mark options={draw=colornet, fill=colornet}, mark size= 1pt, draw=colornet] table[row sep=crcr]{%
x	y\\
 1000 0.452608 \\ 
 2000 0.854 \\ 
 3000 1.328 \\ 
 4000 1.664 \\ 
 5000 2.048 \\ 
 6000 2.418 \\ 
 7000 2.808 \\ 
 8000 3.202 \\ 
 9000 3.612 \\ 
10000 4.01 \\ 
11000 4.398 \\ 
12000 4.79 \\ 
13000 5.182 \\ 
14000 5.576 \\ 
15000 5.972 \\ 
16000 6.426 \\ 
17000 5.894 \\ 
18000 6.234 \\ 
19000 6.576 \\ 
20000 9.41 \\ 
};

\addlegendentry{full (\cite{marin2020correspondence},ours)}
\addlegendentry{$k=100$ (ours)}
\addlegendentry{$k=1$ (ours)}
\addlegendentry{only netw.}
\end{axis}

\end{tikzpicture}%




==> sparse_memory_error.tikz <==
\definecolor{color1}{rgb}{0.00000, 0.00000, 0.60000}%
\definecolor{color2}{rgb}{0.00000, 0.60000, 0.00000}%
\definecolor{color3}{rgb}{0.60000, 0.00000, 0.00000}%
\definecolor{color4}{rgb}{0.00000, 0.60000, 0.60000}%
\definecolor{color5}{rgb}{0.60000, 0.00000, 0.60000}%















\begin{tikzpicture}

\begin{axis}[%
width=.5\textwidth,
height=.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
grid=both,
xmode=log,
grid style={line width=.1pt, draw=gray!50},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.04)}, anchor=north},
y tick label style = {font=\footnotesize},
ytick = {-0.1,0,0.1},
ymax=0.11,
xtick = {0.5,1,2},
xticklabels =  {},
ylabel style={font=\color{white!15!black}},
ylabel={\small Rel. $\errorOne$},
xmin = 0.4,
xmax = 2.5,
y label style={at={(axis description cs:0.15,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}},
        legend pos=outer north east,
        legend cell align=left,
        smooth
]

 

\addplot[only marks, mark=*, mark options={draw=black!30!color1, fill=color1}, mark size= 2pt, draw=black!30!color1] table[row sep=crcr]{
 x	y \\
0.948936170212766   0.04589795227129096  \\ %
1.0   -0.04412209504857134  \\ %
1.0   -0.03374405112046995  \\ %
1.1106382978723404   -0.012200385327818072  \\ %
nan   0.05335739481056421  \\ %
};
\addplot[only marks, mark=*, mark options={draw=black!30!color2, fill=color2}, mark size= 2pt, draw=black!30!color2] table[row sep=crcr]{
 x	y \\
0.7500000000000001   0.07229313074549916  \\ %
0.7914364640883977   -0.09497900487487393  \\ %
1.0   -0.030274751406454217  \\ %
1.875   -0.07370986364119912  \\ %
};
\addplot[only marks, mark=*, mark options={draw=black!30!color3, fill=color3}, mark size= 2pt, draw=black!30!color3] table[row sep=crcr]{
 x	y \\
0.5655829596412555   0.07646404903302645  \\ %
0.6866591928251121   -0.022247205864867597  \\ %
1.0   -0.05346667923453825  \\ %
2.367152466367713   0.03357711875543661  \\ %
};
\addplot[only marks, mark=*, mark options={draw=black!30!color4, fill=color4}, mark size= 2pt, draw=black!30!color4] table[row sep=crcr]{
 x	y \\
0.5317261007868743   0.03909939204876126  \\ %
0.6325129750544115   -0.03151122660342041  \\ %
1.0   -0.0627688533720485  \\ %
};
\addplot[only marks, mark=*, mark options={draw=black!30!color5, fill=color5}, mark size= 2pt, draw=black!30!color5] table[row sep=crcr]{
 x	y \\
0.44066717596129357   0.07032005832326876  \\ %
0.5662083015024192   0.05830633326866892  \\ %
1.0   -0.003983793703339676  \\ %
};

\addlegendentry{$n = 1000$}
\addlegendentry{$n = 5000$}
\addlegendentry{$n = 10000$}
\addlegendentry{$n = 15000$}
\addlegendentry{$n = 20000$}
legend style={at={(0,-100.5)},anchor=west}
\end{axis}



\begin{axis}[%
width=.5\textwidth,
height=.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
yshift=-1.95cm,
xmax = 2.5,
xmin = 0.4,
xmode=log,
grid=both,
grid style={line width=.1pt, draw=gray!50},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.04)}, anchor=north},
xlabel={\small Relative Mem. Cons.},
xtick = {0.5, 1 ,2},
xticklabels = {0.5, 1 ,2},
ytick = {-0.1,0,0.1},
ylabel style={font=\color{white!15!black}},
ylabel={\small Rel. $\errorTwo$},
y label style={at={(axis description cs:0.15,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}},
        legend pos=outer north east,
        legend cell align=left,
        smooth
]

\addplot[only marks, mark=*, mark options={draw=black!30!color1, fill=color1}, mark size= 2pt, draw=black!30!color1] table[row sep=crcr]{
 x	y \\
0.948936170212766   0.038428436824327415  \\ %
1.0   -0.11782416145409856  \\ %
1.0   -0.10438794644250296  \\ %
1.1106382978723404   -0.1349039952175519  \\ %
nan   -0.11435823640704557  \\ %
};
\addplot[only marks, mark=*, mark options={draw=black!30!color2, fill=color2}, mark size= 2pt, draw=black!30!color2] table[row sep=crcr]{
 x	y \\
0.7500000000000001   0.06899063031071308  \\ %
0.7914364640883977   -0.0770665136920835  \\ %
1.0   -0.12482272249539844  \\ %
1.875   -0.09104103015781995  \\ %
};
\addplot[only marks, mark=*, mark options={draw=black!30!color3, fill=color3}, mark size= 2pt, draw=black!30!color3] table[row sep=crcr]{
 x	y \\
0.5655829596412555   0.05191253609423983  \\ %
0.6866591928251121   -0.09450536175265888  \\ %
1.0   -0.0421416918162585  \\ %
2.367152466367713   -0.09135207797584696  \\ %
};
\addplot[only marks, mark=*, mark options={draw=black!30!color4, fill=color4}, mark size= 2pt, draw=black!30!color4] table[row sep=crcr]{
 x	y \\
0.5317261007868743   0.03418430063334617  \\ %
0.6325129750544115   -0.009322194896235324  \\ %
1.0   -0.10044899202493936  \\ %
};
\addplot[only marks, mark=*, mark options={draw=black!30!color5, fill=color5}, mark size= 2pt, draw=black!30!color5] table[row sep=crcr]{
 x	y \\
0.44066717596129357   0.10031338210660469  \\ %
0.5662083015024192   -0.048752479126254133  \\ %
1.0   -0.10564567968014699  \\ %
};




legend style={at={(0,-100.5)},anchor=west}
\end{axis}

\end{tikzpicture}%


==> sparse_memory_est.tikz <==

\definecolor{colornet}{rgb}{0.00000, 0.00000, 0.60000}%
\definecolor{colorfull}{rgb}{0.60000, 0.00000, 0.00000}%
\definecolor{colorsparsegsd}{rgb}{0.00000, 0.60000, 0.00000}%
\definecolor{colorsparsegsdo}{rgb}{0.00000, 0.90000, 0.00000}%
\definecolor{color4}{rgb}{0.00000, 0.60000, 0.60000}%
\definecolor{color5}{rgb}{0.60000, 0.00000, 0.60000}%

\begin{tikzpicture}

\begin{axis}[%
width=.82\linewidth,
height=.42\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
ymin=0,
grid=both,
grid style={line width=.1pt, draw=gray!50},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.0)}, anchor=north},
xlabel={\small $n$},
ylabel={\small Memory consumprion (GB)},
legend style={nodes={scale=0.8, transform shape},at={(0.65,0.95)}},
        legend cell align=left,
        smooth,
        fill=white, fill opacity=0.6, text opacity=1
]


\addplot[ mark=*, mark options={draw=colorfull, fill=colorfull}, mark size= 1pt, draw=colorfull] table[row sep=crcr]{%
x	y\\
 1000 0.6696960000000001 \\ 
 2000 1.274 \\ 
 3000 1.952 \\ 
 4000 3.126 \\ 
 5000 4.546 \\ 
 6000 7.182 \\ 
 7000 9.5 \\ 
 8000 12.146 \\ 
 9000 15.098 \\ 
10000 18.378 \\ 
11000 21.962 \\ 
};

\addplot[dashed, mark=*, mark options={draw=colorfull, fill=colorfull}, mark size= 1pt, draw=colorfull] table[row sep=crcr]{%
x	y\\
1000 0.184 \\
2000 0.736 \\
3000 1.655 \\
4000 2.942 \\
5000 4.597 \\
6000 6.620 \\
7000 9.011 \\
8000 11.769 \\
9000 14.895 \\
10000 18.389 \\
11000 22.251 \\
12000 26.480 \\
13000 31.078 \\
14000 36.043 \\
15000 41.376 \\
16000 47.076 \\
17000 53.145 \\
18000 59.581 \\
19000 66.385 \\
20000 73.557 \\
};

\addplot[ mark=*, mark options={draw=colorsparsegsd, fill=colorsparsegsd}, mark size= 1pt, draw=colorsparsegsd] table[row sep=crcr]{%
x	y\\
 1000 0.48128 \\ 
 2000 0.9 \\ 
 3000 1.466 \\ 
 4000 2.262 \\ 
 5000 2.894 \\ 
 6000 3.71 \\ 
 7000 4.368 \\ 
 8000 5.268 \\ 
 9000 6.09 \\ 
10000 7.136 \\ 
11000 8.186 \\ 
12000 9.37 \\ 
13000 10.312 \\ 
14000 11.108 \\ 
15000 11.946 \\ 
16000 12.51 \\ 
17000 12.352 \\ 
18000 13.068 \\ 
19000 14.874 \\ 
20000 15.706 \\ 
};
\addplot[ mark=*, mark options={draw=colorsparsegsdo, fill=colorsparsegsdo}, mark size= 1pt, draw=colorsparsegsdo] table[row sep=crcr]{%
x	y\\
 1000 0.591872 \\ 
 2000 0.926 \\ 
 3000 1.512 \\ 
 4000 1.93 \\ 
 5000 2.872 \\ 
 6000 2.928 \\ 
 7000 3.276 \\ 
 8000 4.776 \\ 
 9000 5.276 \\ 
10000 4.838 \\ 
11000 6.482 \\ 
12000 6.196 \\ 
13000 6.628 \\ 
14000 7.602 \\ 
15000 8.89 \\ 
16000 8.392 \\ 
17000 8.476 \\ 
18000 8.202 \\ 
19000 9.224 \\ 
20000 10.65 \\ 
};


\addlegendentry{Full $P$ matrix}
\addlegendentry{Full $P$ matrix - estimate}
\addlegendentry{Our representation, stochastic training, $k=100$}
\addlegendentry{Our representation, stochastic training, $k=1$}
\end{axis}

\end{tikzpicture}

==> teaser.tikz <==


\definecolor{blue}{rgb}{0.00000, 0.00000, 0.60000}%
\definecolor{red}{rgb}{0.00000, 0.60000, 0.00000}%
\definecolor{cc}{rgb}{0.60000, 0.00000, 0.00000}%
\definecolor{regalia}{rgb}{0.00000, 0.60000, 0.60000}%
\definecolor{cc}{rgb}{0.60000, 0.00000, 0.60000}%

\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw[black]  (0,0) circle (1);

\node (circle) at (0.55,1.7) {\color{red}$V_j$};
\node (circle) at (-0.55,1.7) {\color{blue}$V_i$};

\draw[->,black](1.0,0.0) -- (2.0,0.0);
\draw[->,red](0.4999999701976776,0.8660253882408142) -- (0.9999999403953552,1.7320507764816284);
\draw[dashed,red](0,0) -- (0.4999999701976776,0.8660253882408142) ;
\draw[->,blue](-0.5,0.8660253286361694) -- (-1.0,1.7320506572723389);
\draw[dashed,blue](0,0) -- (-0.5,0.8660253286361694) ;
\draw[->,black](-0.9999999403953552,-5.960464477539063e-08) -- (-1.9999998807907104,-1.1920928955078125e-07);
\draw[->,black](-0.49999988079071045,-0.8660253286361694) -- (-0.9999997615814209,-1.7320506572723389);
\draw[->,black](0.5,-0.8660252094268799) -- (1.0,-1.7320504188537598);

\draw[fill=gray!30] (0,0) -- ( 60 : 0.4 ) arc ( 60:120:0.4 )  node [above,pos=0.5] {$\alpha$};

    
  \node at (9.5,0.0) {
$ {2}\max{\left(
\begin{pNiceMatrix}
1.0 & 0.0\\
0.5 & 0.87\\
-0.5 & 0.87\\
-1.0 & -0.0\\
-0.5 & -0.87\\
0.5 & -0.87\\
\end{pNiceMatrix}
\cdot
\begin{pNiceMatrix}
-1.0 & -0.0\\
1.0 & 0.0\\
{\color{red} 0.5} & {\color{red} 0.87}\\
-0.5 & -0.87\\
0.5 & -0.87\\
{\color{blue} -0.5} &{\color{blue} 0.87}\\
\end{pNiceMatrix}^T - \frac{1}{2},0\right)}
= \begin{pNiceMatrix}
0& 1& 0& 0& 0& 0&\\
0& 0& {\color{red} 1}& 0& 0& {\color{regalia} 0}&\\
0& 0& {\color{regalia} 0}& 0& 0& {\color{blue} 1}&\\
1& 0& 0& 0& 0& 0&\\
0& 0& 0& 1& 0& 0&\\
0& 0& 0& 0& 1& 0&\\
\end{pNiceMatrix}$
  };
\end{tikzpicture}
}

